Ergodicity Of Partially Hyperbolic Endomorphisms

We prove that for volume preserving, partially hyperbolic, center bunched endomorphisms with constant Jacobian, essential accessibility implies ergodicity.

==> CenterBunchingDiagram.tex <==
\begin{figure}[ht]
    \centering
  \begin{tikzpicture}
    \draw (-0.5,0) -- (14,0);
\foreach \i in {0,...,2} % numbers on line
      \draw (6*\i,0.1) -- + (0,-0.2) node[below] {$\i$}; % tick and their labels
\fill[blue!30!black] (.5,0) circle (2pt) node[above] {$\lambda^r$};
\fill[blue] (2,0) circle (2pt) node[above] {${\lambda^s}$};
\fill[green!50!black] (5.2,0) circle (2pt) node[above] {$\lambda^c$};
\fill[green!50!black] (6.8,0) circle (2pt) node[above] {${(\hat{\lambda^c})}^{-1}$};
\fill[red] (11.5,0) circle (2pt) node[above] {${(\lambda^u)}^{-1}$};
\filldraw [fill=blue, draw=blue, opacity=0.4] (1,-0.05) rectangle ++(0.8,0.1); 
\filldraw [fill=red, draw=red, opacity=0.4] (11.8,-0.05) rectangle ++(1.5,0.1);
\filldraw [fill=green!50!black, draw=green!50!black, opacity=0.4] (5.6,-0.05) rectangle ++(0.8,0.1); 
\fill[black] (10,0) circle (2pt) node[below] {$\tau^{-1} $};
\fill[black] (4,0) circle (2pt) node[below] {$\delta$};
  \end{tikzpicture}
\caption{Comparison of \(\lambda^r, \lambda^s, \delta, \lambda^c, \hat{\lambda}^c, \tau\), and \(\lambda^u\), illustrating how the center bunching condition ensures that \(\tau\) and \(\delta\) can be chosen to maintain the necessary inequalities in (\ref{eq:def tau and delta}).}
\end{figure}


==> StableProjection.tex <==
\begin{figure}[ht]
    \centering
\begin{tikzpicture}
\draw[fill=black!20, opacity=.5, draw=none] (-1,-1) -- (3,-1) -- (3,3) -- (-1,3) -- (-1,-1);
\draw[fill=black!20, draw=none] (0,0) -- (2,0) -- (2,2) -- (0,2) -- (0,0);
\node[above] at (1,3) {Neighbourhood of $x_0$ in $M$};
\node[above] at (10,3) {Neighbourhood of $x$ in $M_f$};
\draw[color=blue, thick] (1,0) .. controls +(-0.6,0) and  +(0.5,0) .. node[pos=0, below] {$\mathcal{W}^s(x_0)$} node[midway] (x) {} node[pos=.8] (y) {} (1,2) ;
\node[circle,inner sep=1.5pt,fill=black] at (x) {}; 
\node[circle,inner sep=1.5pt,fill=black] at (y) {}; 
\node[left] at (x) {$x_0$};
\node[left] at (y) {$y_0$};
\draw[thick] (0,0) -- (2,0) -- (2,2) -- (0,2) -- (0,0);
\begin{scope}[shift={(9,1)}]
\foreach \x in {
1,
%2,
3,
%4,5,
6,
%7,
8,
%9,10,11,12,13,14,15,16,
17,
%18
19,
%20,21,
22,
%23
24}
{
\draw[fill=black!20, opacity=.5, draw=none] (0,0,.3*\x) -- (2,0,.3*\x) -- (2,2,.3*\x) -- (0,2,.3*\x) -- (0,0,.3*\x);
\draw[thick] (0,0,.3*\x) -- (2,0,.3*\x) -- (2,2,.3*\x) -- (0,2,.3*\x) -- (0,0,.3*\x);
\draw[color=blue, thick] (1,0,.3*\x) .. controls +(-0.6,0,0) and  +(0.5,0,0) .. node[midway] (x) {} node[pos=.8] (y) {} (1,2,.3*\x) ;
\node[circle,inner sep=1.5pt,fill=black] at (x) {}; 
\node[circle,inner sep=1.5pt,fill=black] at (y) {}; 
}
\draw[color=blue, thick] (1,0,.3*24) .. controls +(-0.6,0,0) and  +(0.5,0,0) .. node[midway] (x1) {} node[pos=.8] (y1) {} (1,2,.3*24) ;
\node[circle,inner sep=1.5pt,fill=black] at (x1) {}; 
\node[circle,inner sep=1.5pt,fill=black] at (y1) {}; 
\node[left] at (x1) {$x$};
\node[left] at (y1) {$y$};
\end{scope}
\draw[thick,->] (5.5,1) -- node[above,midway] {$\pi$} (3.5,1);

\end{tikzpicture}

    \caption{Unlike the unstable foliation in $M_f$, the stable foliation projects down by $\pi$ to the unique unstable foliation on $M$.}
    \label{fig:StableProjection}
\end{figure}

==> fig10_2proof.tex <==
\begin{figure}[ht]
    \centering
\begin{tikzpicture}
\draw[name path=trueunstable_p,red, thick] (-1,-1) .. controls +(1,-0.6) and  +(-1,0.5) .. node[midway] (p) {} (10,-1.6) node[near start] (x) {} node[near end] (xprime) {} node[pos=.1,sloped, below] {$\mathcal{W}^u(p,1)$};

\coordinate (q) at ($(x)+(0,1)$) ;
\coordinate (qprime) at ($(xprime)+(0,1)$) ;
\coordinate (qsec) at ($(xprime)+(0,2)$) ;
\draw[color=green!50!black,thick] (x.center) -- (q) node[midway, right] {$\widehat{\mathcal{W}}^c(x)$};
\draw[name path=fake, magenta,thick] (q) .. controls +(1,-0.2) and  +(-1,0.2).. (qprime) node[midway, above,sloped] {$\widehat{\mathcal{W}}^u$};
\draw[name path=fakecenter_xprime,color=green!50!black,thick] (xprime.center) -- (qprime) node[midway, right] {$\widehat{\mathcal{W}}^c(x')$};
%\fill [name intersections={of=fake and fakecenter_x, by=q}] (q) circle [radius=2pt];
%\fill [name intersections={of=fake and fakecenter_xprime, by=q1}] (q1) circle [radius=2pt];

\draw[cyan!50!black,thick] (q) .. controls +(0,0.2) and  +(.1,0) ..  (0,1) node[midway,left] {$\widehat{\mathcal{W}}^s$};
%\draw[blue,thick] (qsec) .. controls +(0,0.1) and  +(.1,0) ..  (7,1.5) node[midway,below,sloped] {$\widehat{\mathcal{W}}^s$};

\draw[red, thick] (0,2) .. controls +(1,-0.3) and  +(-1,0.2) .. (7,2.5) node[midway, above,sloped] {$\mathcal{W}^u$};
\draw[|->,red, thick] (0,3) .. controls +(1,-0.3) and  +(-1,0.2) .. (7,3.5) node[midway, above,sloped] {$h^u$};

\draw[densely dashed, color=blue!30!black,thick] (0,2) -- (0,1) node[midway,left] {$\mathcal{W}^r$};
%\draw[densely dashed, color=blue!30!black,thick] (7,2.5) -- (7,1.5) node[midway,right] {$\mathcal{W}^r$};

\fill (qprime) circle [radius=2pt];
\fill (q) circle [radius=2pt];
\node [anchor=north] at (x) {$x$};
\node [anchor=east] at (q) {$q$};
\node [anchor=north] at (xprime) {$x'$};
\node [anchor=west] at (qprime) {$q'$};

\node[circle,inner sep=1.5pt,fill=black] at (p) {}; 
\node[below] at (p) {$p$};
%\node[below, color=red,sloped] at (realfake) {};
\fill (xprime) circle [radius=2pt];
\fill (x) circle [radius=2pt];
\coordinate (y) at (0,2);
\coordinate (y1) at (7,2.5);
\node[circle,inner sep=1.5pt,fill=black] at (y) {}; 
\node[circle,inner sep=1.5pt,fill=black] at (y1) {}; 
\node [above] at (y) {$y$};
\node [above] at (y1) {$y'$};
\draw[->,thick] (4.5,-2) -- (4.5,-3) node[midway,right] {$\sigma^{-n}$};
\begin{scope}[shift={(-1,2)}]

\draw[red, thick] (3,-6.5) .. controls +(.2,-0.1) and  +(-.2,0.1) .. (5,-6) node[midway, above,sloped] {$O(\lambda^u_n)$};
\draw[densely dashed, color=blue!30!black,thick] (3,-6.5) -- (3,-8.5) node[midway,right] {$<\tau_n$};
\draw[densely dashed, color=blue!30!black,thick] (5,-6) -- (5,-8) node[midway,right] {$<\tau_n$};
\draw[cyan!50!black,thick] (6,-10.5) .. controls +(0,0.2) and  +(.1,0) ..  (3,-8.5) node[midway,right] {$<\tau_n$};
\coordinate (sigmaz) at (7.5,-9);
\draw[cyan!50!black,thick] (sigmaz) .. controls +(0,0) and  +(.1,0) ..  (5,-8) node[pos=.4,above,sloped] {$O(\tau_n)$};
\coordinate (sigmaq1) at ($(sigmaz)+(0,-1)$);

\coordinate (sigmay1) at (5,-6);
\fill (sigmay1) circle [radius=2pt];
\node [right] at (sigmay1) {$\sigma^{-n}y'$};
\draw[magenta, thick] (6,-10.5) .. controls +(.1,-0.1) and  +(-.1,0.1) .. (sigmaq1) node[midway, below,sloped] {$O(\lambda^u_n)$};
\draw[green!50!black,thick] (sigmaq1) -- (sigmaz) node[midway,right] {$O(\tau_n)$};    
\coordinate (w1) at (5,-8);
\node [above right] at (w1) {$\sigma^{-n}w'$};
\fill (w1) circle [radius=2pt];
\fill (6,-10.5) circle [radius=2pt];
\node [left] at (6,-10.5) {$\sigma^{-n}q$};
\fill (3,-6.5) circle [radius=2pt];
\node [left] at (3,-6.5) {$\sigma^{-n}y$};
\fill (sigmaq1) circle [radius=2pt];
\node [below right] at (sigmaq1) {$\sigma^{-n}q'$};
\fill (sigmaz) circle [radius=2pt];
\node [right] at (sigmaz) {$\sigma^{-n}z'$};
\coordinate (w) at (3,-8.5);
\node [left] at (w) {$\sigma^{-n}w$};
\fill (w) circle [radius=2pt];
\end{scope}

\draw[->,thick] (4.5,-9) -- (4.5,-10) node[midway,right] {$\sigma^{n}$};

\begin{scope}[shift={(0,-12.5)}]
\draw[draw=none] (-1,-1) .. controls +(1,-0.6) and  +(-1,0.5) .. node[midway] (p) {} (10,-1.6) node[near start] (x) {} node[near end] (xprime) {};

\coordinate (q) at ($(x)+(0,1)$) ;
\coordinate (qprime) at ($(xprime)+(0,1)$) ;
\coordinate (qsec) at ($(xprime)+(0,2)$) ;
\draw[name path=fake, magenta,thick] (q) .. controls +(1,-0.2) and  +(-1,0.2).. (qprime);
\draw[name path=fakecenter_xprime,color=green!50!black,thick] (qprime) -- (qsec) node[midway,right] {$O((\widehat{\lambda}^c_n)^{-1}\tau_n)$};

\draw[cyan!50!black,thick] (q) .. controls +(0,0.2) and  +(.1,0) ..  (0,1);
\draw[cyan!50!black,thick] (qsec) .. controls +(0,0.1) and  +(.1,0) ..  (7,1.5) ;

\draw[red, thick] (0,2) .. controls +(1,-0.3) and  +(-1,0.2) .. (7,2.5);

\draw[densely dashed, color=blue!30!black,thick] (0,2) -- (0,1);
\draw[densely dashed, color=blue!30!black,thick] (7,2.5) -- (7,1.5) ;

\fill (qprime) circle [radius=2pt];
\fill (q) circle [radius=2pt];

\coordinate (y) at (0,2);
\coordinate (y1) at (7,2.5);
\node[circle,inner sep=1.5pt,fill=black] at (y) {}; 
\node[circle,inner sep=1.5pt,fill=black] at (y1) {}; 
\node[circle,inner sep=1.5pt,fill=black] at (qsec) {}; 

\node [below] at (q) {$q$};
\node [below] at (qprime) {$q'$};
\node [above right] at (qsec) {$z'$};
\node [above] at (y1) {$y'$};
\node [above] at (y) {$y$};
\end{scope}
\end{tikzpicture}
    \caption{Picture for the proof of Lemma \ref{Lemma32}.}
    \label{Fig: Lemma32}
\end{figure}

==> fig_10_1_fake_unstable_holonomy_lemma_diagram.tex <==
\begin{figure}[ht]
    \centering
\begin{tikzpicture}

\draw[name path=trueunstable_p,red, thick] (-1,-1) .. controls +(1,-0.6) and  +(-1,0.5) .. node[midway] (p) {} (10,-1.6) node[near start] (x) {} node[near end] (xprime) {} node[pos=.1,sloped, below] {$\mathcal{W}^u(p,1)$};


\coordinate (q) at ($(x)+(0,1)$) ;
\coordinate (qprime) at ($(xprime)+(0,1)$) ;
%\coordinate (qsec) at ($(xprime)+(0,2)$) ;
\draw[color=green!50!black,thick] (x.center) 
--
%.. controls +(0.1,.5) and  +(-0.1,-.5) ..
(q) node[midway, left] {$\widehat{\mathcal{W}}^c(x)$};
\draw[name path=fake, magenta,thick] (q) .. controls +(1,-0.2) and  +(-1,0.2).. (qprime) node[midway, above,sloped] {$\widehat{\mathcal{W}}^u$};
\draw[|->, magenta,thick] ($(q)+(0,1)$) .. controls +(1,-0.2) and  +(-1,0.2).. ($(qprime)+(0,1)$) node[midway, above,sloped] {$\widehat{h}^u$};
\draw[name path=fakecenter_xprime,color=green!50!black,thick] (xprime.center) 
--
%.. controls +(0.1,.5) and  +(-0.1,-.5) .. 
(qprime) node[midway, right] {$\widehat{\mathcal{W}}^c(x')$};
%\fill [name intersections={of=fake and fakecenter_x, by=q}] (q) circle [radius=2pt];
%\fill [name intersections={of=fake and fakecenter_xprime, by=q1}] (q1) circle [radius=2pt];

%\draw[blue,thick] (q) .. controls +(0,0.2) and  +(.1,0) ..  (0,1) node[midway,below,sloped] {$\widehat{\mathcal{W}}^s$};
%\draw[blue,thick] (qsec) .. controls +(0,0.1) and  +(.1,0) ..  (7,1.5) node[midway,below,sloped] {$\widehat{\mathcal{W}}^s$};

%\draw[red, thick] (0,2) .. controls +(1,-0.3) and  +(-1,0.2) .. (7,2.5) node[midway, above,sloped] {$\mathcal{W}^u$};

%\draw[densely dashed, color=blue!50!black,thick] (0,2) -- (0,1) node[midway,left] {$\mathcal{W}^r$};
%\draw[densely dashed, color=blue!50!black,thick] (7,2.5) -- (7,1.5) node[midway,right] {$\mathcal{W}^r$};

%\fill (qprime) circle [radius=2pt];
%\fill (q) circle [radius=2pt];
\node [anchor=north] at (x) {$x$};
%\node [anchor=east] at (q) {$q$};
\node [anchor=north] at (xprime) {$x'$};
%\node [anchor=south west] at (q1) {$q'$};

\node[circle,inner sep=1.5pt,fill=black] at (p) {}; 
\node[below] at (p) {$p$};
%\node[below, color=red,sloped] at (realfake) {};
\fill (xprime) circle [radius=2pt];
\fill (x) circle [radius=2pt];
\end{tikzpicture}
    \caption{
    The set $\mathcal{W}^u(p,1)$ is a subset of $\widehat{\mathcal{W}}^u(p)$.
    Thus, in this figure, $\mathcal{W}^u(p,1)$ depicts both the unstable leaf and the fake unstable leaf through $p$.
    Moreover,  $\widehat{h}^u(x)=x'$.
    }
\end{figure}

==> fig_multiple_unstables.tex <==
\begin{figure}[h]
    \centering
\begin{tikzpicture}
\begin{scope}[shift={(0,4)}]
    \node[draw,align=left] at (4,1) {Accessibility for \textbf{strong} partially hyperbolic \textbf{diffeomorphisms}};
    \draw[blue, thick] (-.5,-1) .. controls (0,-.5) and (2,-1) .. node[midway,above] {\textit{s}} (2.5,0);
    \draw[red, thick] (0,0) .. controls (.2,-1) and (-.2,-1) .. node[pos=0,above] {\textit{u}} node[pos=.9] (x) {} (0,-2);
    \draw[red, thick] (4,.5) .. controls +(0,-1) and +(0,1) .. node[pos=1,below] {\textit{u}} (8.5,-2);
    \draw[blue, thick] (8.5,0) .. controls +(-1,-1) and +(1,1) .. node[pos=1,below left] {\textit{s}} node[pos=.1] (y) {} (7,-2);

    \draw[red, thick] (2,0.1) .. controls (2.2,-1) and (1.6,-1) .. node[pos=1,below] {\textit{u}} (2,-2);
    \draw[blue, thick] (1.5,-1.5) .. controls +(1,1) and +(-1,-1) .. node[midway,above left] {\textit{s}}  (7,0);
    \fill (x) circle [radius=2pt];
    \node [left] at (x) {$x$};
    \fill (y) circle [radius=2pt];
    \node [left] at (y) {$y$};
\end{scope}

\node[draw,align=left] at (4,1) {Accessibility for \textbf{weak} partially hyperbolic \textbf{endomorphisms}};
\draw[red, thick] (-.5,-1) .. controls (0,-.5) and (4,-1) .. node[near end, below left] {\textit{u}} (5,0);
\draw[red, thick] (0,-1.5) .. controls (0,-.5) and (2,-1) .. node[pos=.1] (x0) {} node[pos=1,above] {\textit{u}} (2,0);
\draw[red, thick] (4,.5) .. controls +(0,-1) and +(0,1) .. node[midway,above] {\textit{u}} (8.5,-2);
\draw[red, thick] (8.5,0) .. controls +(-1,-1) and +(1,1) ..  node[pos=1,below left] {\textit{u}} node[pos=.1] (y0) {} (7,-2);

\fill (x0) circle [radius=2pt];
\node[left] at (x0) {$x_0$};

\fill (y0) circle [radius=2pt];
\node[left] at (y0) {$y_0$};

\begin{scope}[shift={(0,-4)}]
    \node[draw,align=left] at (4,1) {Accessibility for \textbf{strong} partially hyperbolic \textbf{endomorphisms}};
\end{scope}
\begin{scope}[shift={(0,-5)}]
\draw[blue,thick] (-.5,-1) .. controls +(0.5,.5) and +(-.2,-.5) .. node[pos=.2] (x) {} node[midway, left] {\textit{s}} (1.5,1);
\draw[blue,thick] (6.5,-1) .. controls +(0.3,.3) and +(-.1,-.25) .. node[pos=.8] (y) {} node[midway, right] {\textit{s}} (8.5,1);
\draw[red,thick] (1,1) .. controls +(0,-.2) and +(0.1,0.1) .. node[near end, above] {\textit{u}} (5,0);
\draw[red,thick] (5,-.75) .. controls +(-0.5,0.5) and +(.5,-.5) .. node[pos=0, below] {\textit{u}} (2.5,.75);
\draw[red,thick] (2,0) .. controls +(1,0) and +(0,0.2) .. node[near start, below] {\textit{u}} (7,-.75);

\fill (x) circle [radius=2pt];
\fill (y) circle [radius=2pt];
\node[left] at (y) {$w_0$};
\node[below] at (x) {$t_0$};
\end{scope}
\end{tikzpicture}

    \caption{In the strong partially hyperbolic diffeomorphism case, an \textit{su}-path connects $x$ to $y$ by alternating stable and unstable manifolds. In the weak partially hyperbolic endomorphism case, an \textit{u}-path connects $x_0$ to $y_0$, inside the base manifold $M$, using only unstable curves.
    In the strong partially hyperbolic endomorphism case, an \textit{su}-path connects $t_0$ to $w_0$, inside the base manifold $M$.}
    \label{fig:acccomp}
\end{figure}

==> fig_strongendo.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}
\draw[name path=s11,blue,thick] (-.5,-1) .. controls +(0.5,.5) and +(-.2,-.5) .. node[pos=.2] (x1) {} node[midway, left] {\textit{s}} (1.5,1);
\draw[name path=s22,blue,thick] (6.5,-1) .. controls +(0.3,.3) and +(-.1,-.25) .. node[pos=.8] (x88) {} node[midway,above] {\textit{s}} (8.5,1);
\draw[name path=u11,red,thick] (1,1) .. controls +(0,-.2) and +(0.1,0.1) .. node[pos=.6, above] {\textit{u}} (5,0);
\draw[name path=u22,draw=none,thick] (5,-.75) .. controls +(-0.5,0.5) and +(.5,-.5) ..  (2.5,.75);
\draw[name path=u33,red,thick] (2,0) .. controls +(1,0) and +(0,0.2) .. node[near start, below] {\textit{u}} (7,-.75);
\node[circle,inner sep=1.5pt,fill=black] at (x1) {}; 
\node[above left] at (x1) {$x^1$};
\fill [name intersections={of=s11 and u11, by=x2}] (x2) circle [radius=2pt];
\node[above] at (x2) {$x^2$};
\fill [name intersections={of=u11 and u22, by=x33}] (x33) circle [radius=2pt];
\node[below] at (x33) {$x^3$};
\fill [name intersections={of=u22 and u33, by=x66}] (x66) circle [radius=2pt];
\node[below] at (x66) {$x^6$};
\fill [name intersections={of=u33 and s22, by=x77}] (x77) circle [radius=2pt];
\node[below right] at (x77) {$x^7$};
\node[circle,inner sep=1.5pt,fill=black] at (x88) {}; 
\node[right] at (x88) {$x^8$};
\begin{scope}[shift={(.5,1.25)}]
\draw[name path=u111,draw=none,thick] (1,1) .. controls +(0,-.2) and +(0.1,0.1) ..  (5,0);
\draw[name path=u222,red,thick] (5,-.75) .. controls +(-0.5,0.5) and +(.5,-.5) .. node[midway, above] {\textit{u}} (2.5,.75);
\draw[name path=u333,draw=none,thick] (2,0) .. controls +(1,0) and +(0,0.2) .. (7,-.75);
\fill [name intersections={of=u111 and u222, by=x444}] (x444) circle [radius=2pt];
\fill [name intersections={of=u222 and u333, by=x555}] (x555) circle [radius=2pt];
\node[above right] at (x444) {$x^4$};
\node[above right] at (x555) {$x^5$};
\end{scope}
\draw[name path=s3,densely dashed, color=blue!30!black,thick] (x33) -- node[midway,right] {\textit{r}} (x444);    
\draw[name path=s3,densely dashed, color=blue!30!black,thick] (x66) -- node[midway,right] {\textit{r}} (x555);    
\draw[->,thick] (4,-1.5) to node[anchor=west] {$\pi$} (4,-3);
\begin{scope}[shift={(0,-5)}]
\draw[name path=s1,blue,thick] (-.5,-1) .. controls +(0.5,.5) and +(-.2,-.5) .. node[pos=.2] (x) {} node[midway, left] {\textit{s}} (1.5,1);
\draw[name path=s2,blue,thick] (6.5,-1) .. controls +(0.3,.3) and +(-.1,-.25) .. node[pos=.8] (y) {} node[midway,above] {\textit{s}} (8.5,1);
\draw[name path=u1,red,thick] (1,1) .. controls +(0,-.2) and +(0.1,0.1) .. node[pos=1, above] {\textit{u}} (5,0);
\draw[name path=u2,red,thick] (5,-.75) .. controls +(-0.5,0.5) and +(.5,-.5) .. node[pos=0, below] {\textit{u}} (2.5,.75);
\draw[name path=u3,red,thick] (2,0) .. controls +(1,0) and +(0,0.2) .. node[pos=0, left] {\textit{u}} (7,-.75);

\fill [name intersections={of=s1 and u1, by=x2}] (x2) circle [radius=2pt];
\fill [name intersections={of=u1 and u2, by=x3}] (x3) circle [radius=2pt];
\fill [name intersections={of=u2 and u3, by=x4}] (x4) circle [radius=2pt];
\fill [name intersections={of=u3 and s2, by=x5}] (x5) circle [radius=2pt];
\node[circle,inner sep=1.5pt,fill=black] at (y) {}; 
\node[circle,inner sep=1.5pt,fill=black] at (x) {}; 
\node[right] at (y) {$\pi(x^8) =w_0$};
\node[above left] at (x) {$\pi(x^1)=t_0$};
\node[above left] at (x2) {$\pi(x^2)$};
\node[above right] at (x3) {$\pi(x^3)=\pi(x^4)$};
\node[below left] at (x4) {$\pi(x^5)=\pi(x^6)$};
\node[below right] at (x5) {$\pi(x^7)$};
\end{scope}
%\fill [name intersections={of=ux and sx, by=x}] (x) circle [radius=2pt];
%\draw[name path=s3,densely dashed, color=blue!50!black,thick] (x) -- node[midway,right] {\textit{r}} +(.5,1.26);    
\end{tikzpicture}
    \caption{An $su$-path in the base manifold $M$ lifted to the space of orbits where it becomes a path with stable, unstable and ``$r$'' segments.}
    \label{fig:endostrong}
\end{figure}

==> figaccmf.tex <==
\begin{figure}[ht]
    \centering
\begin{tikzpicture}
\draw[name path=ux,white] (-.5,-1) .. controls (0,-.5) and (4,-1) .. (5,0);
\draw[name path=sx,red, thick] (0,-1.5) .. controls (0,-.5) and (2,-1) .. node[pos=.1] (x0) {} node[pos=0,below] {\textit{u}} (2,0);
\draw[name path=rojo,red, thick] (4,.5) .. controls +(0,-1) and +(0,1) .. node[midway,above] {\textit{u}} (8.5,-2);
\draw[name path=cxprime,color=white] (8.5,0) .. controls +(-1,-1) and +(1,1) ..  (7,-2);

\fill [name intersections={of=ux and sx, by=x}] (x) circle [radius=2pt];
\fill [name intersections={of=rojo and cxprime, by=xprime}] (xprime) circle [radius=2pt];
\node [anchor=north] at (x) {$x^2$};
\node [anchor=north] at (xprime) {$x^6$};
\draw[name path=s3,densely dashed, color=blue!30!black,thick] (x) -- node[midway,right] {\textit{r}} +(.5,1.26);    
\draw[->,thick] (4,-1.5) to node[anchor=west] {$\pi$} (4,-3);

\fill (x0) circle [radius=2pt];
\node[left] at (x0) {$x^1$};

\begin{scope}[shift={(.5,1.25)}]
\draw[name path=u2,red, thick] (-.5,-1) .. controls (0,-.5) and (4,-1) .. node[midway,above] {\textit{u}} (5,0);    
\fill [name intersections={of=u2 and s3, by=x2}] (x2) circle [radius=2pt];
\node [anchor=south] at (x2) {$x^3$};
\draw[name path=n,white] (4,.5) .. controls +(0,-1) and +(0,1) .. (8.5,-2);
\fill [name intersections={of=u2 and n, by=x3}] (x3) circle [radius=2pt];
\draw[name path=u4,color=red, thick] (8.5,0) .. controls +(-1,-1) and +(1,1) .. node[pos=0,above right] {\textit{u}} node[pos=.1] (x8) {} (7,-2);
\fill [name intersections={of=u4 and n, by=m}] (m) circle [radius=2pt];

\fill (x8) circle [radius=2pt];
\node[right] at (x8) {$x^8$};

\end{scope}
\fill [name intersections={of=ux and rojo, by=x4}] (x4) circle [radius=2pt];
\draw[name path=s1,densely dashed, color=blue!30!black,thick] (x3) -- node[midway,right] {\textit{r}} (x4);
\draw[name path=s1,densely dashed, color=blue!30!black,thick] (xprime) -- node[midway,right] {\textit{r}} (m);

\begin{scope}[shift={(0,-4)}]
\draw[name path=ux,red, thick] (-.5,-1) .. controls (0,-.5) and (4,-1) .. node[near end, above left] {\textit{u}} (5,0);
\draw[name path=sx,red, thick] (0,-1.5) .. controls (0,-.5) and (2,-1) .. node[pos=.1] (x0) {} node[pos=0,below] {\textit{u}} (2,0);
\draw[name path=rojo,red, thick] (4,.5) .. controls +(0,-1) and +(0,1) .. node[midway,above] {\textit{u}} (8.5,-2);
\draw[name path=cxprime,color=red, thick] (8.5,0) .. controls +(-1,-1) and +(1,1) .. node[pos=0,above right] {\textit{u}} node[pos=.1] (y0) {} (7,-2);

\fill [name intersections={of=ux and sx, by=x}] (x) circle [radius=2pt];
\fill [name intersections={of=ux and rojo, by=z}] (z) circle [radius=2pt];
\fill [name intersections={of=rojo and cxprime, by=xprime}] (xprime) circle [radius=2pt];
\node [above left] at (x) {$\pi(x^2)=\pi(x^3)$};
\node [right] at (xprime) {$\pi(x^6)=\pi(x^7)$};
\node [anchor=west] at (x3) {$x^4$};
\node [anchor=north] at (x4) {$x^5$};
\node [anchor=west] at (m) {$x^7$};
\node [anchor=south west] at (z) {$\pi(x^4)=\pi(x^5)$};
\fill (x0) circle [radius=2pt];
\node[left] at (x0) {$\pi(x^1)=x_0$};

\fill (y0) circle [radius=2pt];
\node[right] at (y0) {$\pi(x^8)=y_0$};
\end{scope}
\end{tikzpicture}
\caption{The projection $\pi$ relates the notions of accessibility on the space of orbits $M_f$ and on the manifold $M$. Note that this is the weakly partially hyperbolic endomorphism case.}
\label{figaccmf}
\end{figure}

==> figunstable.tex <==
\begin{figure}[ht]
    \centering

\begin{tikzpicture}
\draw[fill=black!20, opacity=.5, draw=none] (-1,-1) -- (3,-1) -- (3,3) -- (-1,3) -- (-1,-1);
\draw[fill=black!20, draw=none] (0,0) -- (2,0) -- (2,2) -- (0,2) -- (0,0);
\node[above] at (1,3) {Neighbourhood of $x_0$ in $M$};
\node[above] at (10,3) {Neighbourhood of $x$ in $M_f$};

%\draw[color=red, thick] (-1,1) .. controls +(0,-0.6) and  +(0,0.5) .. (3,1) ;
%\node[circle,1.5pt,fill=black] at (x) {}; 
%\node[above] at (x) {$x_0$};
\foreach \x in {
1,
%2,
3,
%4,5,
6,
%7,
8,
%9,10,11,12,13,14,15,16,
17,
%18
19,
%20,21,
22,
%23
24}
{ 
\draw[color=red, thick] (0,{.5+0.05*\x}) .. controls +(0,-0.6,0) and  +(0,0.5,0) .. node[midway] (x) {} (2,1.5-.05*\x) ;
}
\node[above] at (x) {$x_0$};
\filldraw [black] (x) circle (2pt);
\draw[thick] (0,0) -- (2,0) -- (2,2) -- (0,2) -- (0,0);
%\draw[color=blue, thick] (-1,1) -- (3,1) ;
\begin{scope}[shift={(9,1)}]
\foreach \x in {
1,
%2,
3,
%4,5,
6,
%7,
8,
%9,10,11,12,13,14,15,16,
17,
%18
19,
%20,21,
22,
%23
24}
{
\draw[fill=black!20, opacity=.3, draw=none] (0,0,.3*\x) -- (2,0,.3*\x) -- (2,2,.3*\x) -- (0,2,.3*\x) -- (0,0,.3*\x);
%\draw[color=red, thick] (0,1,.2*\x) .. controls +(0,-0.6*\x-1,0) and  +(0,0.5,0) .. node[midway] (x) {} (2,1,.2*\x) ;
\draw[color=red, thick] (0,{.5+0.05*\x},.3*\x) .. controls +(0,-0.6,0) and  +(0,0.5,0) .. node[midway] (x) {} (2,1.5-.05*\x,.3*\x) ;
\node[circle,inner sep=1.5pt,fill=black] at (x) {}; 
\draw[thick] (0,0,.3*\x) -- (2,0,.3*\x) -- (2,2,.3*\x) -- (0,2,.3*\x) -- (0,0,.3*\x);
%\node[circle,inner sep=1.5pt,fill=black] at (y) {}; 
}
\draw[color=red, thick] (0,{.5+0.05*24},.3*24) .. controls +(0,-0.6,0) and  +(0,0.5,0) .. node[midway] (z) {}  node[pos=0, left] {$\mathcal{W}^u(x)$} (2,1.5-.05*24,.3*24);
\node[below] at (z) {$x$} ;
\node[circle,inner sep=1.5pt,fill=black] at (z) {}; 
\end{scope}
\draw[thick,->] (5.5,1) -- node[above,midway] {$\pi$} (3.5,1);
\end{tikzpicture}

    \caption{Multiple unstable manifolds passing through a point \( x_0 \in M \), each corresponding to a different past orbit of \( x_0 \) in the space of orbits.}
    \label{fig:multipleunstables}
\end{figure}

